Weightless neural network parameters and architecture selection in a quantum computer

Training artificial neural networks requires a tedious empirical evaluation to determine a suitable neural network architecture. To avoid this empirical process several techniques have been proposed to automatise the architecture selection process. In this paper, we propose a method to perform parameter and architecture selection for a quantum weightless neural network (qWNN). The architecture selection is performed through the learning procedure of a qWNN with a learning algorithm that uses the principle of quantum superposition and a non-linear quantum operator. The main advantage of the proposed method is that it performs a global search in the space of qWNN architecture and parameters rather than a local search.

==> framework.tex <==
\begin{tikzpicture}


\draw  (10,10) rectangle (12,11);
\node at (11,10.5) {WNN.1};
\node at (11,9.5) {.};
\node at (11,9) {.};
\node at (11,8.5) {.};
\draw  (10,8) rectangle (12,7);
\node at (11,7.5) {WNN.$n_1$};
\node at (11,6.5) {All networks with a };
\node at (11,6) {given architecture};



\draw  (5,9.5) rectangle (7,8.5);
\node at (6,9) {input};
\node (v1) at (7,9) {};
\node (v2) at (8,9) {};
\node (v5) at (8,7.5) {};
\node (v3) at (8,10.5) {};
\node (v4) at (10,10.5) {};
\node (v6) at (10,7.5) {};




\draw  (v1) edge (v2);
\draw  (v5) edge (v3);
\draw  (v3) edge[->] (v4);
\draw  (v5) edge [->](v6);

\node (v11) at (12,10.5) {};
\node (v12) at (13.5,10.5) {};
\node (v13) at (12,7.5) {};
\node (v14) at (13.5,7.5) {};


\draw  (v11) edge[->] (v12);
\draw  (v13) edge[->] (v14);
\draw  (5,4.0) rectangle (7,5.5);
\node at (6,5) {desired};
\node at (6,4.5) {output};
\node (v19) at (7,4.75) {};
\node (v20) at (14,4.75) {};
\node (v21) at (14,11.5) {};
\draw [dashed] (v19) edge (v20);
\draw [dashed] (v20) edge[->] (v21);
\draw  (13.5,11) rectangle (17,10);
\node at (15.5,10.5) {Performance 1};
\draw  (13.5,8) rectangle (17,7);
\node at (15.5,7.5) {Performance $n_1$};

\end{tikzpicture}

==> framework2.tex <==
\begin{tikzpicture}


\draw  (10,10) rectangle (12,11);
\node at (11,10.5) {WNN1.1};
\node at (11,9.5) {.};
\node at (11,9) {.};
\node at (11,8.5) {.};
\draw  (10,8) rectangle (12,7);
\node at (11,7.5) {WNN1.$n_1$};
\node at (11,6.5) {Architecture 1};
\draw [densely dashed] (9.5,11.5) rectangle (12.5,6);

\node at (11,5.5) {.};
\node at (11,5.0) {.};
\node at (11,4.5) {.};

\draw  (10,2.5) rectangle (12,3.5);
\node at (11,3) {WNN$m$.1};
\node at (11,2) {.};
\node at (11,1.5) {.};
\node at (11,1) {.};
\draw  (10,0.5) rectangle (12,-0.5);
\node at (11,0) {WNN$m$.$n_m$};
\node at (11,-1) {Architecture $m$};
\draw [densely dashed] (9.5,4) rectangle (12.5,-1.5);
\draw  (5,5.5) rectangle (7,4.5);
\node at (6,5) {input};
\node (v1) at (7,5) {};
\node (v2) at (8,5) {};
\node (v5) at (8,7.5) {};
\node (v3) at (8,10.5) {};
\node (v4) at (10,10.5) {};
\node (v6) at (10,7.5) {};
\node (v9) at (8,3) {};
\node (v7) at (8,0) {};
\node (v8) at (10,0) {};
\node (v10) at (10,3) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge[->] (v4);
\draw  (v5) edge [->](v6);
\draw  (v2) edge (v7);
\draw  (v7) edge[->] (v8);
\draw  (v9) edge[->] (v10);
\node (v11) at (12,10.5) {};
\node (v12) at (13.5,10.5) {};
\node (v13) at (12,7.5) {};
\node (v14) at (13.5,7.5) {};
\node (v15) at (12,3) {};
\node (v16) at (13.5,3) {};
\node (v17) at (12,0) {};
\node (v18) at (13.5,0) {};
\draw  (v11) edge[->] (v12);
\draw  (v13) edge[->] (v14);
\draw  (v15) edge[->] (v16);
\draw  (v17) edge[->] (v18);
\draw  (5,-1) rectangle (7,-2.5);
\node at (6,-1.5) {desired};
\node at (6,-2) {output};
\draw  (13.5,11) rectangle (17,10);
\node at (15.5,10.5) {Performance 1.1};
\draw  (13.5,8) rectangle (17,7);
\node at (15.5,7.5) {Performance $1$.$n_1$};
\draw  (13.5,3.5) rectangle (17,2.5);
\node at (15.5,3) {Performance $m$.$1$};
\draw  (13.5,0.5) rectangle (17,-0.5);
\node at (15.5,0) {Performance $m$.$n_2$};
\node (v19) at (7,-2) {};
\node (v20) at (14,-2) {};
\node (v21) at (14,11.5) {};
\draw [dashed] (v19) edge (v20);
\draw [dashed] (v20) edge[->] (v21);
\end{tikzpicture}
